Appendix to "The Chow rings of generalized Grassmannians"

In this appendix we tabulate preliminary data used in establishing Theorem 1-14 in the paper ``The Chow rings of generalized Grassmannians''

==> (inline-0) <==
\begin{array}{cccc}
2 & -1 & 0 & 0 \\ 
-1 & 2 & -2 & 0 \\ 
0 & -1 & 2 & -1 \\ 
0 & 0 & -1 & 2%
\end{array}%
\right) $;$\qquad E_{6}:\left( 
\begin{array}{cccccc}
2 & 0 & -1 & 0 & 0 & 0 \\ 
0 & 2 & 0 & -1 & 0 & 0 \\ 
-1 & 0 & 2 & -1 & 0 & 0 \\ 
0 & -1 & -1 & 2 & -1 & 0 \\ 
0 & 0 & 0 & -1 & 2 & -1 \\ 
0 & 0 & 0 & 0 & -1 & 2%
\end{array}%
\right) $;

$E_{7}:\left( 
\begin{array}{ccccccc}
2 & 0 & -1 & 0 & 0 & 0 & 0 \\ 
0 & 2 & 0 & -1 & 0 & 0 & 0 \\ 
-1 & 0 & 2 & -1 & 0 & 0 & 0 \\ 
0 & -1 & -1 & 2 & -1 & 0 & 0 \\ 
0 & 0 & 0 & -1 & 2 & -1 & 0 \\ 
0 & 0 & 0 & 0 & -1 & 2 & -1 \\ 
0 & 0 & 0 & 0 & 0 & -1 & 2%
\end{array}%
\right) $

$E_{8}:\left( 
\begin{array}{cccccccc}
2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 \\ 
-1 & 0 & 2 & -1 & 0 & 0 & 0 & 0 \\ 
0 & -1 & -1 & 2 & -1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & -1 & 2 & -1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & -1 & 2 & -1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & -1 & 2 & -1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & -1 & 2%
\end{array}
\begin{tabular}{|r|l|r|}
\hline
& $w_{i,j}$ & decomposition \\ \hline
$1$ & $w_{1,1}$ & $[{1}]$ \\ \hline
$2$ & $w_{2,1}$ & $[{2, 1}]$ \\ \hline
$3$ & $w_{3,1}$ & $[{3, 2, 1}]$ \\ \hline
$4$ & $w_{4,1}$ & $[{2, 3, 2, 1}]$ \\ \hline
$5$ & $w_{4,2}$ & $[{4, 3, 2, 1}]$ \\ \hline
$6$ & $w_{5,1}$ & $[{1, 2, 3, 2, 1}]$ \\ \hline
$7$ & $w_{5,2}$ & $[{2, 4, 3, 2, 1}]$ \\ \hline
$8$ & $w_{6,1}$ & $[{1, 2, 4, 3, 2, 1}]$ \\ \hline
$9$ & $w_{6,2}$ & $[{3, 2, 4, 3, 2, 1}]$ \\ \hline
$10$ & $w_{7,1}$ & $[{1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$11$ & $w_{7,2}$ & $[{2, 3, 2, 4, 3, 2, 1}]$ \\ \hline
\end{tabular}
\begin{tabular}{|r|l|r|}
\hline
$12$ & $w_{8,1}$ & $[{1, 2, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$13$ & $w_{8,2}$ & $[{2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$14$ & $w_{9,1}$ & $[{1, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$15$ & $w_{9,2}$ & $[{3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$16$ & $w_{10,1}$ & $[{1, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$17$ & $w_{10,2}$ & $[{4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$18$ & $w_{11,1}$ & $[{1, 4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$19$ & $w_{11,2}$ & $[{2, 1, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$20$ & $w_{12,1}$ & $[{2, 1, 4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$21$ & $w_{13,1}$ & $[{3, 2, 1, 4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$22$ & $w_{14,1}$ & $[{2, 3, 2, 1, 4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ \hline
$23$ & $w_{15,1}$ & $[{1, 2, 3, 2, 1, 4, 3, 2, 1, 3, 2, 4, 3, 2, 1}]$ \\ 
\hline
\end{tabular}
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{3} = \left( 
\begin{array}{c}
2%
\end{array}%
\right) $ $A_{4} = \left( 
\begin{array}{cc}
1 & 2%
\end{array}%
\right) $ $A_{5} = \left( 
\begin{array}{cc}
1 & 2 \\ 
0 & 1%
\end{array}%
\right) $ $A_{6} = \left( 
\begin{array}{cc}
2 & 0 \\ 
1 & 2%
\end{array}%
\right) $ $A_{7} = \left( 
\begin{array}{cc}
2 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{8} = \left( 
\begin{array}{cc}
1 & 2 \\ 
2 & 1%
\end{array}%
\right) $ $A_{9} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 2%
\end{array}%
\right) $ $A_{10} = \left( 
\begin{array}{cc}
2 & 0 \\ 
1 & 2%
\end{array}%
\right) $ $A_{11} = \left( 
\begin{array}{cc}
2 & 1 \\ 
1 & 0%
\end{array}%
\right) $ $A_{12} = \left( 
\begin{array}{c}
1 \\ 
2%
\end{array}%
\right) $ $A_{13} = \left( 
\begin{array}{c}
2%
\end{array}%
\right) $ $A_{14} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{15} = \left( 
\begin{array}{c}
1%
\end{array}
\begin{tabular}{|l|l|l|}
\hline
$H^{0}$ & $Z$ &  \\ \hline
$H^{6}$ & $Z_{2}$ & $\overline{s}_{3,1}$ \\ \hline
$H^{8}$ & $Z$ & $\overline{s}_{4,2}$ \\ \hline
$H^{12}$ & $Z_{4}$ & $\overline{s}_{6,2}$ \\ \hline
$H^{14}$ & $Z_{2}$ & $\overline{s}_{7,1}$ \\ \hline
$H^{16}$ & $Z_{3}$ & $\overline{s}_{8,1}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
$H^{18}$ & $Z_{2}$ & $\overline{s}_{9,2}$ \\ \hline
$H^{20}$ & $Z_{4}$ & $\overline{s}_{10,2}$ \\ \hline
$H^{26}$ & $Z_{2}$ & $\overline{s}_{13,1}$ \\ \hline
$H^{23}$ & $Z$ & $\beta ^{-1}(-2\,s_{11,1}+s_{11,2})$ \\ \hline
$H^{31}$ & $Z$ &  \\ \hline
&  &  \\ \hline
\end{tabular}
\begin{tabular}{l}
$\overline{{s}}{_{3,1}}^{2}=-2\,\overline{s}_{6,2}$, \\ 
$\overline{s}_{3,1}\,\overline{s}_{4,2}=\overline{s}_{7,1}$, \\ 
$\overline{s}_{3,1}\,\overline{s}_{6,2}=3\,\overline{s}_{9,2}$,%
\end{tabular}
\ 
\begin{tabular}{l}
$\overline{s}_{3,1}\,\overline{s}_{7,1}=-6\,\overline{s}_{10,2}$, \\ 
$\overline{s}_{10,2}\,\overline{s}_{3,1}=\overline{s}_{13,1}$, \\ 
$\overline{{s}}{_{4,2}}^{2}=-\overline{s}_{8,1}$,%
\end{tabular}%
\ 
\begin{tabular}{l}
$\overline{s}_{4,2}\,\overline{s}_{6,2}=-3\,\overline{s}_{10,2}$, \\ 
$\overline{s}_{4,2}\,\overline{s}_{9,2}=\overline{s}_{13,1}$, \\ 
$\overline{s}_{6,2}\,\overline{s}_{7,1}=3\,\overline{s}_{13,1}$.%
\end{tabular}
\begin{array}{rcl}
B(6) & = & \{y_{3},{y_{1}^{3}}\}\text{;}%
\end{array}%
$

$%
\begin{array}{rcl}
B(12) & = & \{y_{6},y_{3}^{2},{y_{1}^{2}}y_{4},{y_{1}^{3}}y_{3},{y_{1}^{6}}\}%
\end{array}%
$

$%
\begin{array}{rcl}
B(16) & = & \{{y_{4}},y_{1}y_{3}y_{4},{y_{1}^{2}}y_{6},\ {y_{1}^{2}y_{3}^{2}}%
,{y_{1}^{4}}y_{4},\ {y_{1}^{5}}y_{3},{y_{1}^{8}}\}%
\end{array}%
$

$%
\begin{array}{rcl}
B(24) & = & \{{y}_{6}^{2},\ {y_{4}^{3}},\ {y_{3}^{2}}y_{6},\ \ {y_{3}^{4}},\
y_{1}y_{3}{y_{4}^{2}},\ \ {y_{1}^{2}}y_{4}y_{6},\ \ {y_{1}^{2}}\,{y_{3}^{2}}%
y_{4},\ \ {y_{1}^{3}}y_{3}y_{6},\ {y_{1}^{3}y_{3}^{3}}, \\ 
&  & \ \ {y_{1}^{4}y_{4}^{2}},\ {y_{1}^{5}}y_{3,1}y_{4},\ \ {y_{1}^{6}}%
y_{6},\ {y_{1}^{6}y_{3}^{2}},\ \ {y_{1}^{8}}y_{4},\ {y_{1}^{9}}\,y_{3},\ \ {%
y_{1}^{12}}\}%
\end{array}%
$

\noindent of\textsl{\ }$\mathbb{Z}[y_{1},y_{3},y_{4},y_{6}]^{(2m)}$ for $%
m=3,6,8,12$ respectively, where $%
y_{1}=s_{1,1},y_{3}=s_{3,1},y_{4}=s_{4,2},y_{6}=s_{6,2}$.

\begin{center}
$M(\pi _{3})=\left( 
\begin{array}{cc}
1 & 2%
\end{array}%
\right) $;$\quad M(\pi _{6})=\left( 
\begin{array}{ccccc}
0 & 3 & 1 & 6 & 12 \\ 
1 & 4 & 2 & 8 & 16%
\end{array}%
\right) $;

$M(\pi _{8})=\left( 
\begin{array}{ccccccc}
1 & 5 & 3 & 24 & 10 & 48 & 96 \\ 
1 & 4 & 3 & 18 & 8 & 36 & 72%
\end{array}%
\right) $;

{\small \setlength{\arraycolsep}{1.2mm} $M(\pi _{12})=(%
\begin{array}{cccccccccccccccc}
3 & 3 & 21 & 156 & 14 & 9 & 66 & 42 & 312 & 28 & 132 & 84 & 624 & 264 & \
1248 & 2496%
\end{array}
\begin{array}{cc}
-2 & 1%
\end{array}%
\right) $; $\ N(\pi _{6})=\left( 
\begin{array}{ccccc}
0 & -4 & 0 & 0 & 1 \\ 
0 & -2 & 0 & 1 & 0 \\ 
-2 & -1 & 3 & 0 & 0%
\end{array}%
\right) $;

$N(\pi _{8})=\left( 
\begin{array}{ccccccc}
24 & -24 & 0 & 0 & 0 & 0 & 1 \\ 
12 & -12 & 0 & 0 & 0 & 1 & 0 \\ 
0 & -2 & 0 & 0 & 1 & 0 & 0 \\ 
6 & -6 & 0 & 1 & 0 & 0 & 0 \\ 
-3 & 0 & 1 & 0 & 0 & 0 & 0%
\end{array}%
\right) $;

$N(\pi _{12})=\left( 
\begin{array}{cccccccccccccccc}
-832 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\ 
-416 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\ 
-88 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\ 
-208 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
-28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
-44 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
-28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-104 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-14 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-22 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-3 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-14 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-52 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-7 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
-1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0%
\end{array}
\begin{tabular}{|r|l|r|}
\hline
& $w_{i,j}$ & decomposition \\ \hline
$1$ & $w_{1,1}$ & $[{4}]$ \\ \hline
$2$ & $w_{2,1}$ & $[{3, 4}]$ \\ \hline
$3$ & $w_{3,1}$ & $[{2, 3, 4}]$ \\ \hline
$4$ & $w_{4,1}$ & $[{1, 2, 3, 4}]$ \\ \hline
$5$ & $w_{4,2}$ & $[{3, 2, 3, 4}]$ \\ \hline
$6$ & $w_{5,1}$ & $[{1, 3, 2, 3, 4}]$ \\ \hline
$7$ & $w_{5,2}$ & $[{4, 3, 2, 3, 4}]$ \\ \hline
$8$ & $w_{6,1}$ & $[{1, 4, 3, 2, 3, 4}]$ \\ \hline
$9$ & $w_{6,2}$ & $[{2, 1, 3, 2, 3, 4}]$ \\ \hline
$10$ & $w_{7,1}$ & $[{2, 1, 4, 3, 2, 3, 4}]$ \\ \hline
$11$ & $w_{7,2}$ & $[{3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
\end{tabular}
\begin{tabular}{|r|l|r|}
\hline
$12$ & $w_{8,1}$ & $[{3, 2, 1, 4, 3, 2, 3, 4}]$ \\ \hline
$13$ & $w_{8,2}$ & $[{4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$14$ & $w_{9,1}$ & $[{2, 3, 2, 1, 4, 3, 2, 3, 4}]$ \\ \hline
$15$ & $w_{9,2}$ & $[{3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$16$ & $w_{10,1}$ & $[{1, 2, 3, 2, 1, 4, 3, 2, 3, 4}]$ \\ \hline
$17$ & $w_{10,2}$ & $[{2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$18$ & $w_{11,1}$ & $[{1, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$19$ & $w_{11,2}$ & $[{3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$20$ & $w_{12,1}$ & $[{1, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$21$ & $w_{13,1}$ & $[{2, 1, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$22$ & $w_{14,1}$ & $[{3, 2, 1, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ \hline
$23$ & $w_{15,1}$ & $[{4, 3, 2, 1, 3, 2, 3, 4, 3, 2, 1, 3, 2, 3, 4}]$ \\ 
\hline
\end{tabular}
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{3} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{4} = \left( 
\begin{array}{cc}
1 & 1%
\end{array}%
\right) $ $A_{5} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{6} = \left( 
\begin{array}{cc}
1 & 1 \\ 
1 & 0%
\end{array}%
\right) $ $A_{7} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{8} = \left( 
\begin{array}{cc}
2 & 1 \\ 
1 & 2%
\end{array}%
\right) $ $A_{9} = \left( 
\begin{array}{cc}
1 & 1 \\ 
0 & 1%
\end{array}%
\right) $ $A_{10} = \left( 
\begin{array}{cc}
1 & 1 \\ 
0 & 1%
\end{array}%
\right) $ $A_{11} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{12} = \left( 
\begin{array}{c}
1 \\ 
1%
\end{array}%
\right) $ $A_{13} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{14} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{15} = \left( 
\begin{array}{c}
1%
\end{array}
\begin{tabular}{|l|l|l|l|}
\hline
$H^{0}$ & $Z$ &  &  \\ \hline
$H^{8}$ & $Z$ & $\bar{s}_{4,2}$ &  \\ \hline
$H^{16}$ & $Z_{3}$ & $\bar{s}_{8,1}$ &  \\ \hline
$H^{23}$ & $Z$ & $\beta ^{-1}(-s_{11,1}+s_{11,2})$ &  \\ \hline
$H^{31}$ & $Z$ &  &  \\ \hline
\end{tabular}
\begin{array}{rcl}
B(16) & = & \{{y}_{4}^{2},\ {y}_{1}^{4}\,y_{4},\ {y_{1}^{8}}\}\text{;}%
\end{array}%
\begin{array}{rcl}
B(24) & = & \{{y_{4}^{3}},\ {y}_{1}^{4}\,{y}_{4}^{2},\ {y_{1}^{8}}\,y_{4},\ {%
y_{1}^{12}}\}%
\end{array}%
$
\end{center}

\noindent respectively (cf. [DZ$_{3}$, \textbf{3.3}]), where ${y_{1}=s}%
_{1,1} $, $\,y_{4}=s_{4,2}$,

\begin{center}
\begin{equation*}
M(\pi_{8}) = \left( 
\begin{array}{ccc}
3 & 5 & 9 \\ 
4 & 7 & 12%
\end{array}%
\right) \ \ M(\pi_{12}) = \left( 
\begin{array}{cccc}
15 & 26 & 45 & 78%
\end{array}
\begin{array}{ccc}
-3 & 0 & 1%
\end{array}%
\right) \ \ N(\pi_{12}) = \left( 
\begin{array}{cccc}
-26 & 0 & 0 & 5 \\ 
-3 & 0 & 1 & 0 \\ 
-26 & 15 & 0 & 0%
\end{array}
\begin{tabular}{|r|l|r|}
\hline
& $w_{i,j}$ & decomposition \\ \hline
$1$ & $w_{1,1}$ & $[{2}]$ \\ \hline
$2$ & $w_{2,1}$ & $[{4, 2}]$ \\ \hline
$3$ & $w_{3,1}$ & $[{3, 4, 2}]$ \\ \hline
$4$ & $w_{3,2}$ & $[{5, 4, 2}]$ \\ \hline
$5$ & $w_{4,1}$ & $[{1, 3, 4, 2}]$ \\ \hline
$6$ & $w_{4,2}$ & $[{3, 5, 4, 2}]$ \\ \hline
$7$ & $w_{4,3}$ & $[{6, 5, 4, 2}]$ \\ \hline
$8$ & $w_{5,1}$ & $[{1, 3, 5, 4, 2}]$ \\ \hline
$9$ & $w_{5,2}$ & $[{3, 6, 5, 4, 2}]$ \\ \hline
$10$ & $w_{5,3}$ & $[{4, 3, 5, 4, 2}]$ \\ \hline
$11$ & $w_{6,1}$ & $[{1, 3, 6, 5, 4, 2}]$ \\ \hline
$12$ & $w_{6,2}$ & $[{1, 4, 3, 5, 4, 2}]$ \\ \hline
$13$ & $w_{6,3}$ & $[{2, 4, 3, 5, 4, 2}]$ \\ \hline
$14$ & $w_{6,4}$ & $[{4, 3, 6, 5, 4, 2}]$ \\ \hline
$15$ & $w_{7,1}$ & $[{1, 2, 4, 3, 5, 4, 2}]$ \\ \hline
$16$ & $w_{7,2}$ & $[{1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$17$ & $w_{7,3}$ & $[{2, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$18$ & $w_{7,4}$ & $[{3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$19$ & $w_{7,5}$ & $[{5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$20$ & $w_{8,1}$ & $[{1, 2, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$21$ & $w_{8,2}$ & $[{1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$22$ & $w_{8,3}$ & $[{2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
\end{tabular}
\ 
\begin{tabular}{|r|l|r|}
\hline
$23$ & $w_{8,4}$ & $[{2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$24$ & $w_{8,5}$ & $[{3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$25$ & $w_{9,1}$ & $[{1, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$26$ & $w_{9,2}$ & $[{2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$27$ & $w_{9,3}$ & $[{3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$28$ & $w_{9,4}$ & $[{4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$29$ & $w_{9,5}$ & $[{4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$30$ & $w_{10,1}$ & $[{1, 4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$31$ & $w_{10,2}$ & $[{2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$32$ & $w_{10,3}$ & $[{3, 4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$33$ & $w_{10,4}$ & $[{4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$34$ & $w_{10,5}$ & $[{4, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$35$ & $w_{10,6}$ & $[{5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$36$ & $w_{11,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$37$ & $w_{11,2}$ & $[{2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$38$ & $w_{11,3}$ & $[{3, 1, 4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$39$ & $w_{11,4}$ & $[{4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$40$ & $w_{11,5}$ & $[{5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$41$ & $w_{11,6}$ & $[{6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$42$ & $w_{12,1}$ & $[{1, 3, 1, 4, 2, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$43$ & $w_{12,2}$ & $[{2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$44$ & $w_{12,3}$ & $[{3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$45$ & $w_{12,4}$ & $[{4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
\end{tabular}
}

{\small 
\begin{tabular}{|r|l|r|}
\hline
$46$ & $w_{12,5}$ & $[{5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$47$ & $w_{13,1}$ & $[{1, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$48$ & $w_{13,2}$ & $[{2, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$49$ & $w_{13,3}$ & $[{2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$50$ & $w_{13,4}$ & $[{3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$51$ & $w_{13,5}$ & $[{4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$52$ & $w_{14,1}$ & $[{1, 2, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$53$ & $w_{14,2}$ & $[{1, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$54$ & $w_{14,3}$ & $[{2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ \hline
$55$ & $w_{14,4}$ & $[{2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$56$ & $w_{14,5}$ & $[{3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ \hline
$57$ & $w_{15,1}$ & $[{1, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ 
\hline
$58$ & $w_{15,2}$ & $[{1, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ 
\hline
$59$ & $w_{15,3}$ & $[{2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ 
\hline
$60$ & $w_{15,4}$ & $[{4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ 
\hline
$61$ & $w_{16,1}$ & $[{1, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ 
\hline
$62$ & $w_{16,2}$ & $[{1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$ \\ 
\hline
$63$ & $w_{16,3}$ & $[{4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$ \\ 
\hline
$64$ & $w_{17,1}$ & $[{1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$
\\ \hline
$65$ & $w_{17,2}$ & $[{3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2}]$
\\ \hline
$66$ & $w_{17,3}$ & $[{5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}]$
\\ \hline
$67$ & $w_{18,1}$ & $[{1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}%
] $ \\ \hline
$68$ & $w_{18,2}$ & $[{3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2}%
] $ \\ \hline
$69$ & $w_{19,1}$ & $[{3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2}]$ \\ \hline
$70$ & $w_{20,1}$ & $[{4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2}]$ \\ \hline
$71$ & $w_{21,1}$ & $[{2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2}]$ \\ \hline
\end{tabular}
\begin{array}{c}
1%
\end{array}%
\right) $, $A_{3}=\left( 
\begin{array}{cc}
1 & 1%
\end{array}%
\right) $, $A_{4}=\left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
0 & 1 & 1%
\end{array}%
\right) $, $A_{5}=\left( 
\begin{array}{ccc}
1 & 0 & 0 \\ 
1 & 1 & 1 \\ 
0 & 1 & 0%
\end{array}%
\right) $,

$A_{6}=\left( 
\begin{array}{cccc}
1 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 1 \\ 
0 & 1 & 1 & 1%
\end{array}%
\right) $, $A_{7}=\left( 
\begin{array}{ccccc}
0 & 1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 1%
\end{array}%
\right) $, $A_{8}=\left( 
\begin{array}{ccccc}
1 & 0 & 1 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 1 \\ 
1 & 0 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 1 \\ 
0 & 1 & 0 & 1 & 0%
\end{array}%
\right) $,$A_{9}=\left( 
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 0 & 1 \\ 
0 & 1 & 1 & 0 & 0%
\end{array}%
\right) $, $A_{10}=\left( 
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1 \\ 
1 & 0 & 1 & 0 & 0 & 0%
\end{array}%
\right) $, \ $A_{11}=\left( 
\begin{array}{cccccc}
1 & 0 & 2 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 2 & 1 & 0 \\ 
2 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 2 & 1 \\ 
0 & 2 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 2%
\end{array}%
\right) $,

$A_{12}= \left( 
\begin{array}{ccccc}
1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $, \ $A_{13}= \left( 
\begin{array}{ccccc}
1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $, \ $A_{14}= \left( 
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 \\ 
0 & 1 & 1 & 0 & 1 \\ 
0 & 0 & 0 & 1 & 1%
\end{array}%
\right) $,

$A_{15}= \left( 
\begin{array}{cccc}
1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 \\ 
1 & 0 & 1 & 1 \\ 
0 & 0 & 1 & 0 \\ 
0 & 1 & 1 & 0%
\end{array}%
\right) $, \ $A_{16}= \left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
1 & 0 & 0 \\ 
1 & 0 & 1 \\ 
0 & 1 & 1%
\end{array}%
\right) $, \ $A_{17}= \left( 
\begin{array}{ccc}
1 & 0 & 0 \\ 
1 & 1 & 0 \\ 
1 & 0 & 1%
\end{array}%
\right) $,

$A_{18}= \left( 
\begin{array}{cc}
1 & 1 \\ 
0 & 1 \\ 
1 & 0%
\end{array}%
\right) $, \ $A_{19}= \left( 
\begin{array}{c}
1 \\ 
1%
\end{array}%
\right) $, \ $A_{20}= \left( 
\begin{array}{c}
1%
\end{array}%
\right) $, \ $A_{21}= \left( 
\begin{array}{c}
1%
\end{array}
\begin{tabular}{|l|l|l|}
\hline
$H^{0}$ & $Z$ &  \\ \hline
$H^{6}$ & $Z$ & $\overline{s}_{3,2}$ \\ \hline
$H^{8}$ & $Z$ & $\overline{s}_{4,3}$ \\ \hline
$H^{12}$ & $Z$ & $\overline{s}_{6,1}$ \\ \hline
$H^{14}$ & $Z$ & $\overline{s}_{7,1}$ \\ \hline
\end{tabular}
\ \ \ 
\begin{tabular}{|l|l|l|}
\hline
$H^{16}$ & $Z_{3}$ & $\overline{s}_{8,1}$ \\ \hline
$H^{18}$ & $Z_{2}$ & $\overline{s}_{9,1}$ \\ \hline
$H^{20}$ & $Z$ & $\overline{s}_{10,1}$ \\ \hline
$H^{22}$ & $Z_{3}$ & $\overline{s}_{11,1}$ \\ \hline
$H^{26}$ & $Z_{2}$ & $\overline{s}_{13,2}$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$H^{28}$ & $Z_{3}$ & $\overline{s}_{14,1}$ \\ \hline
$H^{23}$ & $Z$ & $\beta ^{-1}(s_{11,1}-s_{11,2}-s_{11,3}+s_{11,4}-\
s_{11,5}+s_{11,6})$ \\ \hline
$H^{29}$ & $Z$ & $\beta ^{-1}(-s_{14,1}+s_{14,2}+s_{14,4}-\ s_{14,5})$ \\ 
\hline
$H^{31}$ & $Z$ & $\beta ^{-1}(s_{15,1}-2\,s_{15,2}+s_{15,3}-\ s_{15,4})$ \\ 
\hline
$H^{35}$ & $Z$ & $\beta ^{-1}(-s_{17,1}+s_{17,2}+s_{17,3})$ \\ \hline
$H^{37}$ & $Z$ & $\beta ^{-1}(-s_{18,1}+s_{18,2})$ \\ \hline
$H^{43}$ & $Z$ &  \\ \hline
\end{tabular}
\begin{tabular}{l}
$\overline{{s}}{_{3,2}}^{2}=-2\,\overline{s}_{6,1}$ \\ 
$\overline{s}_{3,2}\,\overline{s}_{4,3}=\overline{s}_{7,1}$ \\ 
$\overline{s}_{3,2}\,\overline{s}_{6,1}=\overline{s}_{9,1}$ \\ 
$\overline{s}_{3,2}\,\overline{s}_{7,1}=2\,\overline{s}_{10,1}$ \\ 
$\overline{s}_{3,2}\,\overline{s}_{8,1}=4\,\overline{s}_{11,1}$%
\end{tabular}
\ 
\begin{tabular}{l}
$\overline{s}_{10,1}\,\overline{s}_{3,2}=-3\,\overline{s}_{13,2}$ \\ 
$\overline{s}_{11,1}\,\overline{s}_{3,2}=\overline{s}_{14,1}$ \\ 
$\overline{{s}}{_{4,3}}^{2}=\overline{s}_{8,1}$ \\ 
$\overline{s}_{4,3}\,\overline{s}_{6,1}=-\overline{s}_{10,1}$ \\ 
$\overline{s}_{4,3}\,\overline{s}_{7,1}=\,\overline{s}_{11,1}$%
\end{tabular}
\ 
\begin{tabular}{l}
$\overline{s}_{4,3}\,\overline{s}_{9,1}=\overline{s}_{13,2}$ \\ 
$\overline{s}_{10,1}\,\overline{s}_{4,3}=-\overline{s}_{14,1}$ \\ 
$\overline{s}_{6,1}\,\overline{s}_{7,1}=\overline{s}_{13,2}$ \\ 
$\overline{s}_{6,1}\,\overline{s}_{8,1}=-2\,\overline{s}_{14,1}$ \\ 
$\overline{{s}}{_{7,1}}^{2}=-2\,\overline{s}_{14,1}$%
\end{tabular}

==> (inline-1) <==
\begin{array}{cccc}
2 & 1 & 4 & 9 \\ 
2 & 1 & 5 & 12 \\ 
0 & 0 & 1 & 2%
\end{array}%
\right) $;$\qquad M(\pi _{14})=\left( 
\begin{array}{ccccc}
4 & 20 & 10 & 47 & 110 \\ 
3 & 14 & 7 & 33 & 78 \\ 
4 & 18 & 9 & 42 & 98%
\end{array}%
\right) $;

$M(\pi _{18})=\left( 
\begin{array}{ccccccc}
4 & 40 & 20 & 94 & 47 & 221 & 520 \\ 
10 & 92 & 46 & 216 & 108 & 507 & 1190 \\ 
6 & 58 & 29 & 136 & 68 & 319 & 748%
\end{array}
\begin{array}{cccc}
-1 & 2 & 0 & 0%
\end{array}%
\right) $;$\qquad N(\pi _{14})=\left( 
\begin{array}{ccccc}
-2 & 9 & 0 & -6 & 1 \\ 
0 & -1 & 2 & 0 & 0%
\end{array}%
\right) $;

$N(\pi _{18})=\left( 
\begin{array}{ccccccc}
3 & 29 & 0 & -18 & 0 & 0 & 1 \\ 
1 & 10 & 0 & -9 & 0 & 2 & 0 \\ 
0 & 0 & 0 & -1 & 2 & 0 & 0 \\ 
0 & -1 & 2 & 0 & 0 & 0 & 0%
\end{array}
\begin{tabular}{|r|l|r|}
\hline
& $w_{i,j}$ & decomposition \\ \hline
$1$ & $w_{1,1}$ & $[{1}]$ \\ \hline
$2$ & $w_{2,1}$ & $[{3,1}]$ \\ \hline
$3$ & $w_{3,1}$ & $[{4,3,1}]$ \\ \hline
$4$ & $w_{4,1}$ & $[{2,4,3,1}]$ \\ \hline
$5$ & $w_{4,2}$ & $[{5,4,3,1}]$ \\ \hline
$6$ & $w_{5,1}$ & $[{2,5,4,3,1}]$ \\ \hline
$7$ & $w_{5,2}$ & $[{6,5,4,3,1}]$ \\ \hline
$8$ & $w_{6,1}$ & $[{2,6,5,4,3,1}]$ \\ \hline
$9$ & $w_{6,2}$ & $[{4,2,5,4,3,1}]$ \\ \hline
$10$ & $w_{6,3}$ & $[{7,6,5,4,3,1}]$ \\ \hline
$11$ & $w_{7,1}$ & $[{2,7,6,5,4,3,1}]$ \\ \hline
$12$ & $w_{7,2}$ & $[{3,4,2,5,4,3,1}]$ \\ \hline
$13$ & $w_{7,3}$ & $[{4,2,6,5,4,3,1}]$ \\ \hline
$14$ & $w_{8,1}$ & $[{1,3,4,2,5,4,3,1}]$ \\ \hline
$15$ & $w_{8,2}$ & $[{3,4,2,6,5,4,3,1}]$ \\ \hline
$16$ & $w_{8,3}$ & $[{4,2,7,6,5,4,3,1}]$ \\ \hline
$17$ & $w_{8,4}$ & $[{5,4,2,6,5,4,3,1}]$ \\ \hline
$18$ & $w_{9,1}$ & $[{1,3,4,2,6,5,4,3,1}]$ \\ \hline
$19$ & $w_{9,2}$ & $[{3,4,2,7,6,5,4,3,1}]$ \\ \hline
$20$ & $w_{9,3}$ & $[{3,5,4,2,6,5,4,3,1}]$ \\ \hline
$21$ & $w_{9,4}$ & $[{5,4,2,7,6,5,4,3,1}]$ \\ \hline
$22$ & $w_{10,1}$ & $[{1,3,4,2,7,6,5,4,3,1}]$ \\ \hline
$23$ & $w_{10,2}$ & $[{1,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$24$ & $w_{10,3}$ & $[{3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$25$ & $w_{10,4}$ & $[{4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$26$ & $w_{10,5}$ & $[{6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
\end{tabular}
\begin{tabular}{|r|l|r|}
\hline
$27$ & $w_{11,1}$ & $[{1,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$28$ & $w_{11,2}$ & $[{1,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$29$ & $w_{11,3}$ & $[{2,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$30$ & $w_{11,4}$ & $[{3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$31$ & $w_{11,5}$ & $[{4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$32$ & $w_{12,1}$ & $[{1,2,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$33$ & $w_{12,2}$ & $[{1,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$34$ & $w_{12,3}$ & $[{1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$35$ & $w_{12,4}$ & $[{2,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$36$ & $w_{12,5}$ & $[{3,1,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$37$ & $w_{12,6}$ & $[{4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$38$ & $w_{13,1}$ & $[{1,2,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$39$ & $w_{13,2}$ & $[{1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$40$ & $w_{13,3}$ & $[{2,3,1,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$41$ & $w_{13,4}$ & $[{2,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$42$ & $w_{13,5}$ & $[{3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$43$ & $w_{13,6}$ & $[{5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$44$ & $w_{14,1}$ & $[{1,2,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$45$ & $w_{14,2}$ & $[{1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$46$ & $w_{14,3}$ & $[{2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$47$ & $w_{14,4}$ & $[{2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$48$ & $w_{14,5}$ & $[{3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$49$ & $w_{14,6}$ & $[{4,2,3,1,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$50$ & $w_{15,1}$ & $[{1,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$51$ & $w_{15,2}$ & $[{2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$52$ & $w_{15,3}$ & $[{3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$53$ & $w_{15,4}$ & $[{4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
\end{tabular}
}

\vspace{2 mm}

\begin{tabular}{|r|l|r|}
\hline
$54$ & $w_{15,5}$ & $[{4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$55$ & $w_{15,6}$ & $[{5,4,2,3,1,4,3,5,4,2,6,5,4,3,1}]$ \\ \hline
$56$ & $w_{16,1}$ & $[{1,4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$57$ & $w_{16,2}$ & $[{2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$58$ & $w_{16,3}$ & $[{3,4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$59$ & $w_{16,4}$ & $[{4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$60$ & $w_{16,5}$ & $[{4,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
\end{tabular}

\begin{tabular}{|r|l|r|}
\hline
$61$ & $w_{16,6}$ & $[{5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$62$ & $w_{16,7}$ & $[{6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$63$ & $w_{17,1}$ & $[{1,3,4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$64$ & $w_{17,2}$ & $[{2,4,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$65$ & $w_{17,3}$ & $[{3,1,4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$66$ & $w_{17,4}$ & $[{4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$67$ & $w_{17,5}$ & $[{5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$68$ & $w_{17,6}$ & $[{6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$69$ & $w_{17,7}$ & $[{7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$70$ & $w_{18,1}$ & $[{1,3,1,4,2,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$71$ & $w_{18,2}$ & $[{2,4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$72$ & $w_{18,3}$ & $[{3,4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$73$ & $w_{18,4}$ & $[{4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$74$ & $w_{18,5}$ & $[{5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$75$ & $w_{18,6}$ & $[{6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$76$ & $w_{19,1}$ & $[{1,3,4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$77$ & $w_{19,2}$ & $[{2,3,4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$78$ & $w_{19,3}$ & $[{2,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$79$ & $w_{19,4}$ & $[{3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$80$ & $w_{19,5}$ & $[{4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$81$ & $w_{19,6}$ & $[{5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$82$ & $w_{20,1}$ & $[{1,2,3,4,2,3,1,5,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$83$ & $w_{20,2}$ & $[{1,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$84$ & $w_{20,3}$ & $[{2,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$85$ & $w_{20,4}$ & $[{2,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$86$ & $w_{20,5}$ & $[{3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$87$ & $w_{20,6}$ & $[{4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$88$ & $w_{21,1}$ & $[{1,2,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$89$ & $w_{21,2}$ & $[{1,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$90$ & $w_{21,3}$ & $[{2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$91$ & $w_{21,4}$ & $[{2,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ 
\hline
$92$ & $w_{21,5}$ & $[{3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ 
\hline
$93$ & $w_{21,6}$ & $[{4,2,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ \hline
$94$ & $w_{22,1}$ & $[{1,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ 
\hline
$95$ & $w_{22,2}$ & $[{1,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ 
\hline
$96$ & $w_{22,3}$ & $[{1,4,2,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \\ 
\hline
$97$ & $w_{22,4}$ & $[{2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ 
\hline
$98$ & $w_{22,5}$ & $[{4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \\ 
\hline
$99$ & $w_{23,1}$ & $[{1,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ 
\hline
$100$ & $w_{23,2}$ & $[{1,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \ 
\\ \hline
$101$ & $w_{23,3}$ & $[{3,1,4,2,3,4,5,4,2,3,1,4,3,6,5,4,2,7,6,5,4,3,1}]$ \ 
\\ \hline
$102$ & $w_{23,4}$ & $[{4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$
\\ \hline
$103$ & $w_{23,5}$ & $[{5,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \ 
\\ \hline
$104$ & $w_{24,1}$ & $[{1,4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$
\\ \hline
$105$ & $w_{24,2}$ & $[{1,5,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \ 
\\ \hline
$106$ & $w_{24,3}$ & $[{3,1,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}]$ \ 
\\ \hline
$107$ & $w_{24,4}$ & $[{5,4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$
\\ \hline
$108$ & $w_{25,1}$ & $[{1,5,4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1
] $ \\ \hline
$109$ & $w_{25,2}$ & $[{3,1,4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1
] $ \\ \hline
\end{tabular}

{\small \setlength{\tabcolsep}{1 mm} \lineskip 0mm }
\end{center}

{\small 
\begin{tabular}{|r|l|r|}
\hline
$110$ & $w_{25,3}$ & $[{3,1,5,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4,3,1}] $
\\ \hline
$111$ & $w_{25,4}$ & $[{6,5,4,2,3,4,5,6,7,6} ,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1
] $ \\ \hline
$112$ & $w_{26,1}$ & $[{1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$113$ & $w_{26,2}$ & $[{3,1,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$114$ & $w_{26,3}$ & $[{4,3,1,5,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,4, 3,1}%
]$ \\ \hline
$115$ & $w_{27,1}$ & $[{2,4,3,1,5,4,2,3,4,5,6,5,4,2,3,1,4,3,5,4,2,7,6,5,
4,3,1}]$ \\ \hline
$116$ & $w_{27,2}$ & $[{3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$117$ & $w_{27,3}$ & $[{4,3,1,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$118$ & $w_{28,1}$ & $[{2,4,3,1,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$119$ & $w_{28,2}$ & $[{4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$120$ & $w_{29,1}$ & $[{2,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$121$ & $w_{29,2}$ & $[{5,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$122$ & $w_{30,1}$ & $[{2,5,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$123$ & $w_{31,1}$ & $[{4,2,5,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$124$ & $w_{32,1}$ & $[{3,4,2,5,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
$125$ & $w_{33,1}$ & $[{1,3,4,2,5,4,3,1,6,5,4,2,3,4,5,6,7,6}
,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1 ]$ \\ \hline
\end{tabular}
\begin{array}{c}
1%
\end{array}%
\right) $, \ $A_{3}=\left( 
\begin{array}{c}
1%
\end{array}%
\right) $, \ $A_{4}=\left( 
\begin{array}{cc}
1 & 1%
\end{array}%
\right) $, \ $A_{5}=\left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $, \ $A_{6}=\left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
1 & 0 & 1%
\end{array}%
\right) $,

$A_{7}= \left( 
\begin{array}{ccc}
1 & 0 & 1 \\ 
0 & 1 & 1 \\ 
1 & 0 & 0%
\end{array}%
\right) $, \ $A_{8}= \left( 
\begin{array}{cccc}
0 & 0 & 1 & 0 \\ 
1 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 1%
\end{array}%
\right) $, \ $A_{9}= \left( 
\begin{array}{cccc}
1 & 0 & 0 & 0 \\ 
1 & 1 & 1 & 0 \\ 
0 & 1 & 0 & 1 \\ 
0 & 0 & 1 & 1%
\end{array}%
\right) $,

$A_{10}= \left( 
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 1%
\end{array}%
\right) $, \ $A_{11}= \left( 
\begin{array}{ccccc}
1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 1 \\ 
0 & 1 & 1 & 0 & 1 \\ 
0 & 0 & 0 & 1 & 0%
\end{array}%
\right) $, \ $A_{12}= \left( 
\begin{array}{cccccc}
0 & 1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 1 \\ 
0 & 0 & 1 & 1 & 0 & 1%
\end{array}%
\right) $,

$A_{13}= \left( 
\begin{array}{cccccc}
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 1%
\end{array}%
\right) $, \ $A_{14}= \left( 
\begin{array}{cccccc}
1 & 0 & 1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 1 \\ 
1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0%
\end{array}%
\right) $,

$A_{15}= \left( 
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1%
\end{array}%
\right) $, \ $A_{16}= \left( 
\begin{array}{ccccccc}
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1%
\end{array}%
\right) $,

$A_{17}= \left( 
\begin{array}{ccccccc}
1 & 0 & 2 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 2 & 1 & 0 & 0 \\ 
2 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 2 & 1 & 0 \\ 
0 & 2 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 2 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 2%
\end{array}%
\right) $, \ $A_{18}= \left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $,

$A_{19}= \left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $, \ $A_{20}= \left( 
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $,

{\setlength{\arraycolsep}{1 mm} }
\end{center}

$A_{21}\!\!= \!\!\left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 1 \\ 
0 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 0%
\end{array}%
\right) , A_{22}\!\!= \!\!\left( 
\begin{array}{ccccc}
1 & 0 & 1 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 1%
\end{array}%
\right) , A_{23}\!\!=\!\! \left( 
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 1%
\end{array}%
\right) $,

\begin{center}
$A_{24}= \left( 
\begin{array}{cccc}
1 & 0 & 0 & 0 \\ 
1 & 1 & 1 & 0 \\ 
0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 1 \\ 
0 & 1 & 0 & 1%
\end{array}%
\right) $, \ $A_{25}= \left( 
\begin{array}{cccc}
1 & 1 & 0 & 0 \\ 
1 & 0 & 1 & 0 \\ 
0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 1%
\end{array}%
\right) $, \ $A_{26}= \left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
0 & 1 & 0 \\ 
0 & 1 & 1 \\ 
1 & 0 & 0%
\end{array}%
\right) $,

$A_{27}= \left( 
\begin{array}{ccc}
0 & 1 & 0 \\ 
0 & 1 & 1 \\ 
1 & 0 & 1%
\end{array}%
\right) $, \ $A_{28}= \left( 
\begin{array}{cc}
1 & 0 \\ 
0 & 1 \\ 
1 & 1%
\end{array}%
\right) $, \ $A_{29}= \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $, \ $A_{30}= \left( 
\begin{array}{c}
1 \\ 
1%
\end{array}%
\right) $,

$A_{31}= \left( 
\begin{array}{c}
1%
\end{array}%
\right) $, \ $A_{32}= \left( 
\begin{array}{c}
1%
\end{array}%
\right) $, \ $A_{33}= \left( 
\begin{array}{c}
1%
\end{array}
\begin{tabular}{|l|l|l|}
\hline
$H^{0}$ & $Z$ &  \\ \hline
$H^{8}$ & $Z$ & $\overline{s}_{4,1}$ \\ \hline
$H^{12}$ & $Z$ & $\overline{s}_{6,1}$ \\ \hline
$H^{16}$ & $Z$ & $\overline{s}_{8,1}$ \\ \hline
$H^{18}$ & $Z_{2}$ & $\overline{s}_{9,2}$ \\ \hline
$H^{20}$ & $Z$ & $\overline{s}_{10,1}$ \\ \hline
$H^{24}$ & $Z$ & $\overline{s}_{12,2}$ \\ \hline
$H^{26}$ & $Z_{2}$ & $\overline{s}_{13,1}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
$H^{28}$ & $Z_{3}$ & $\overline{s}_{14,1}$ \\ \hline
$H^{30}$ & $Z_{2}$ & $\overline{s}_{15,1}$ \\ \hline
$H^{32}$ & $Z$ & $\overline{s}_{16,1}$ \\ \hline
$H^{34}$ & $Z_{2}$ & $\overline{s}_{17,2}$ \\ \hline
$H^{38}$ & $Z_{2}$ & $\overline{s}_{19,2}$ \\ \hline
$H^{40}$ & $Z_{3}$ & $\overline{s}_{20,1}$ \\ \hline
$H^{42}$ & $Z_{2}$ & $\overline{s}_{21,3}$ \\ \hline
$H^{50}$ & $Z_{2}$ & $\overline{s}_{25,1}$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$H^{35}$ & $Z$ & $\beta ^{-1}(s_{17,1}-s_{17,2}-s_{17,3}+s_{17,4}-\
s_{17,5}+s_{17,6}-s_{17,7})$ \\ \hline
$H^{43}$ & $Z$ & $\beta ^{-1}(s_{21,1}-2\,s_{21,2}+s_{21,3}-\
3\,s_{21,4}+2\,s_{21,5}-s_{21,6})$ \\ \hline
$H^{47}$ & $Z$ & $\beta ^{-1}(-2\,s_{23,1}+s_{23,2}-s_{23,3}+\
s_{23,4}-s_{23,5})$ \\ \hline
$H^{51}$ & $Z$ & $\beta ^{-1}(-s_{25,1}+s_{25,2}+s_{25,4})$ \\ \hline
$H^{55}$ & $Z$ & $\beta ^{-1}(-s_{27,1}-s_{27,2}+s_{27,3})$ \\ \hline
$H^{59}$ & $Z$ & $\beta ^{-1}(-s_{29,1}+s_{29,2})$ \\ \hline
$H^{67}$ & $Z$ &  \\ \hline
\end{tabular}
\begin{tabular}{l}
$\overline{{s}}{_{4,1}}^{2}=\overline{s}_{8,1}$ \\ 
$\overline{s}_{4,1}\,\overline{s}_{6,1}=\overline{s}_{10,1}$ \\ 
$\overline{s}_{4,1}\,\overline{s}_{8,1}=3\,\overline{s}_{12,2}$ \\ 
$\overline{s}_{4,1}\,\overline{s}_{9,2}=3\,\overline{s}_{13,1}$ \\ 
$\overline{s}_{10,1}\,\overline{s}_{4,1}=2\,\overline{s}_{14,1}$ \\ 
$\overline{s}_{12,2}\,\overline{s}_{4,1}=\overline{s}_{16,1}$%
\end{tabular}
\ 
\begin{tabular}{l}
$\overline{s}_{13,1}\,\overline{s}_{4,1}=-3\,\overline{s}_{17,2}$ \\ 
$\overline{s}_{15,1}\,\overline{s}_{4,1}=5\,\overline{s}_{19,2}$ \\ 
$\overline{s}_{16,1}\,\overline{s}_{4,1}=-5\,\overline{s}_{20,1}$ \\ 
$\overline{s}_{17,2}\,\overline{s}_{4,1}=-\overline{s}_{21,3}$ \\ 
$\overline{s}_{21,3}\,\overline{s}_{4,1}=5\,\overline{s}_{25,1}$ \\ 
$\overline{{s}}{_{6,1}}^{2}=\overline{s}_{12,2}$%
\end{tabular}
\ 
\begin{tabular}{l}
$\overline{s}_{6,1}\,\overline{s}_{8,1}=2\,\overline{s}_{14,1}$ \\ 
$\overline{s}_{6,1}\,\overline{s}_{9,2}=5\,\overline{s}_{15,1}$ \\ 
$\overline{s}_{10,1}\,\overline{s}_{6,1}=\overline{s}_{16,1}$ \\ 
$\overline{s}_{13,1}\,\overline{s}_{6,1}=5\,\overline{s}_{19,2}$ \\ 
$\overline{s}_{14,1}\,\overline{s}_{6,1}=-10\,\overline{s}_{20,1}$%
\end{tabular}
\begin{array}{rcl}
B(18) & = & \{y_{9},\ y_{1}{y_{4}^{2}},\ {y_{1}^{3}}y_{6},\ \ {y_{1}}y_{4},\ 
{y_{1}^{9}}\}\text{;} \\ 
B(24) & = & \{{y_{6}^{2}},\ {y_{4}^{3}},\ {y_{1}^{2}}y_{4}y_{6},\ {y_{1}^{3}}%
y_{9},\ \ {y_{1}^{4}y_{4}^{2}},\ {y_{1}^{6}}y_{6},\ \ {y_{1}^{8}}y_{4},\ {%
y_{1}^{12}}\}\text{;} \\ 
B(28) & = & \{{y}_{4}^{{2}}y_{6},y_{1}y_{4}y_{9},{y_{1}^{2}}y_{6}^{2},{%
y_{1}^{2}y_{4}^{3}},{y_{1}^{4}}y_{4}y_{6},{y_{1}^{5}}y_{9},{%
y_{1}^{6}y_{4}^{2}},{y_{1}^{8}}y_{6},{y_{1}^{10}}y_{4},{y_{1}^{14}}\}\text{;}
\\ 
B(36) & = & 
\begin{array}{l}
\{{y_{9}^{2}},\ {y_{6}^{3}},\ {y_{4}^{3}}y_{6},\ \ y_{1}{y_{4}^{2}}y_{9},\ \ 
{y_{1}^{2}}y_{4}{y_{6}^{2}},\ \ {y_{1}^{2}y_{4}^{4}},\ {y_{1}^{3}}y_{6}y_{9},%
{y_{1}^{4}y_{4}^{2}}y_{6},y_{1}^{5}y_{4}y_{9}, \\ 
\ {y_{1}^{6}y_{6}^{2}},\ \ {y_{1}^{6}y_{4}^{3}},\ {y_{1}^{8}}y_{4}y_{6},\ \ {%
y_{1}^{9}}y_{9},{y_{1}^{10}y_{4}^{2}},\ \ {y_{1}^{12}}y_{6},\ {y_{1}^{14}}%
y_{4},\ \ {y_{1}^{18}}\}\text{,}%
\end{array}%
\end{array}%
$

\noindent where $y_{1}=s_{1,1}$, $y_{4}=s_{4,1}$, $y_{6}=s_{6,1}$, $%
y_{9}=s_{9,2}$:

\begin{center}
$M(\pi _{9})=\left( 
\begin{array}{ccccc}
0 & 2 & 1 & 4 & 9 \\ 
1 & 2 & 3 & 6 & 16 \\ 
0 & 2 & 2 & 5 & 12 \\ 
0 & 2 & 3 & 5 & 14%
\end{array}%
\right) $;$\quad $

$M(\pi _{12})=\left( 
\begin{array}{cccccccc}
1 & 3 & 3 & 0 & 8 & 7 & 19 & 45 \\ 
5 & 9 & 10 & 3 & 22 & 26 & 56 & 144 \\ 
5 & 11 & 12 & 3 & 28 & 30 & 70 & 175 \\ 
2 & 4 & 5 & 1 & 10 & 12 & 26 & 66 \\ 
1 & 3 & 2 & 0 & 6 & 5 & 14 & 33 \\ 
4 & 6 & 8 & 2 & 16 & 21 & 42 & 110%
\end{array}%
\right) $;

$M(\pi _{14})=\left( 
\begin{array}{cccccccccc}
25 & 6 & 28 & 54 & 63 & 15 & 138 & 159 & 351 & 891 \\ 
15 & 4 & 18 & 32 & 38 & 10 & 82 & 98 & 210 & 539 \\ 
16 & 3 & 16 & 38 & 39 & 7 & 94 & 96 & 232 & 572 \\ 
8 & 2 & 10 & 16 & 21 & 5 & 42 & 54 & 110 & 286 \\ 
17 & 4 & 20 & 40 & 44 & 11 & 100 & 112 & 252 & 637 \\ 
2 & 0 & 2 & 6 & 5 & 0 & 14 & 12 & 33 & 78%
\end{array}%
\right) $;

{\small \setlength{\arraycolsep}{0.6 mm} }
\end{center}

{\small $M(\pi _{18})=\left( 
\begin{array}{ccccccccccccccccc}
3 & 69 & 129 & 32 & 152 & 276 & 36 & 330 & 81 & 386 & 708 & 842 & 204 & \
1814 & 2145 & 4641 & 11856 \\ 
7 & 131 & 253 & 60 & 290 & 564 & 70 & 642 & 153 & 736 & 1428 & 1629 & 390 & 
3618 & 4134 & 9171 & 23256 \\ 
7 & 143 & 275 & 66 & 316 & 604 & 75 & 698 & 167 & 802 & 1536 & 1772 & 423 & 
3904 & 4498 & 9919 & 25194 \\ 
7 & 149 & 297 & 68 & 334 & 668 & 77 & 750 & 172 & 844 & 1686 & 1894 & 435 & 
4256 & 4784 & 10745 & 27132 \\ 
3 & 81 & 171 & 36 & 186 & 396 & 39 & 428 & 90 & 466 & 990 & 1072 & 225 & \
2476 & 2685 & 6195 & 15504 \\ 
1 & 25 & 57 & 10 & 60 & 140 & 10 & 142 & 25 & 148 & 344 & 352 & 61 & 848 & \
871 & 2093 & 5168%
\end{array}
\begin{array}{ccccc}
-2 & -3 & -4 & -2 & 2%
\end{array}%
\right) $;$N(\pi _{12})=\left( 
\begin{array}{cccccccc}
3 & -1 & 0 & -2 & -6 & -6 & 0 & 2 \\ 
3 & -1 & 0 & 0 & -3 & -2 & 2 & 0%
\end{array}%
\right) $;

$N(\pi _{14})=\left( 
\begin{array}{cccccccccc}
-3 & 0 & -3 & -6 & -6 & -2 & 0 & 0 & 0 & 1 \\ 
-12 & 6 & 0 & -19 & -12 & -4 & 0 & 0 & 6 & 0 \\ 
6 & -12 & -9 & -1 & -12 & 2 & 0 & 6 & 0 & 0 \\ 
-6 & 6 & 0 & -5 & 0 & -2 & 3 & 0 & 0 & 0%
\end{array}%
\right) $;

{\small \setlength{\arraycolsep}{0.6 mm} $N(\pi _{18})=\left( 
\begin{array}{ccccccccccccccccc}
-608 & 836 & -608 & -1140 & -1140 & -361 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \
0 & 0 & 28 \\ 
-110 & 174 & -166 & -138 & -180 & -85 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 
14 & 0 \\ 
-236 & 244 & -180 & -432 & -600 & -29 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 56\ 
& 0 & 0 \\ 
-55 & 87 & -104 & -48 & -69 & -67 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 21 & 0 & 0\ 
& 0 \\ 
-3 & 5 & 8 & -24 & -3 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\ 
-166 & 258 & -236 & -138 & -348 & -1 & 0 & 0 & 0 & 0 & 0 & 84 & 0 & 0 & 0 & 
\ 0 & 0 \\ 
-6 & 10 & -20 & -6 & -6 & -25 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & \ 0
\\ 
-4 & -12 & 4 & -12 & -24 & -1 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & \ 0
\\ 
-18 & 30 & 24 & -102 & -18 & -5 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \
0 \\ 
-23 & 36 & -37 & -9 & -30 & 1 & 0 & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \ 0
\\ 
4 & 40 & 88 & -192 & -24 & -23 & 56 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \ 0%
\end{array}
\begin{tabular}{|l|l|l|}
\hline
& $w_{i,j}$ & decomposition \\ \hline
$1$ & $w_{1,1}$ & $[{8}]$ \\ 
$2$ & $w_{2,1}$ & $[{7, 8}]$ \\ 
$3$ & $w_{3,1}$ & $[{6, 7, 8}]$ \\ 
$4$ & $w_{4,1}$ & $[{5, 6, 7, 8}]$ \\ 
$5$ & $w_{5,1}$ & $[{4, 5, 6, 7, 8}]$ \\ 
$6$ & $w_{6,1}$ & $[{2, 4, 5, 6, 7, 8}]$ \\ 
$7$ & $w_{6,2}$ & $[{3, 4, 5, 6, 7, 8}]$ \\ 
$8$ & $w_{7,1}$ & $[{1, 3, 4, 5, 6, 7, 8}]$ \\ 
$9$ & $w_{7,2}$ & $[{2, 3, 4, 5, 6, 7, 8}]$ \\ 
$10$ & $w_{8,1}$ & $[{1, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$11$ & $w_{8,2}$ & $[{4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$12$ & $w_{9,1}$ & $[{1, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$13$ & $w_{9,2}$ & $[{5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$14$ & $w_{10,1}$ & $[{1, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$15$ & $w_{10,2}$ & $[{3, 1, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$16$ & $w_{10,3}$ & $[{6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$17$ & $w_{11,1}$ & $[{1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$18$ & $w_{11,2}$ & $[{3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$19$ & $w_{11,3}$ & $[{7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$20$ & $w_{12,1}$ & $[{1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$21$ & $w_{12,2}$ & $[{3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$22$ & $w_{12,3}$ & $[{4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$23$ & $w_{12,4}$ & $[{8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$24$ & $w_{13,1}$ & $[{1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$25$ & $w_{13,2}$ & $[{2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$26$ & $w_{13,3}$ & $[{3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$27$ & $w_{13,4}$ & $[{4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$28$ & $w_{14,1}$ & $[{2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$29$ & $w_{14,2}$ & $[{3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$30$ & $w_{14,3}$ & $[{4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$31$ & $w_{14,4}$ & $[{5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$32$ & $w_{15,1}$ & $[{2, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$33$ & $w_{15,2}$ & $[{2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
\hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$34$ & $w_{15,3}$ & $[{4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$35$ & $w_{15,4}$ & $[{5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$36$ & $w_{16,1}$ & $[{2, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$37$ & $w_{16,2}$ & $[{2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$38$ & $w_{16,3}$ & $[{4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$39$ & $w_{16,4}$ & $[{5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$40$ & $w_{16,5}$ & $[{6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$41$ & $w_{17,1}$ & $[{2, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$42$ & $w_{17,2}$ & $[{2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$43$ & $w_{17,3}$ & $[{3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$44$ & $w_{17,4}$ & $[{4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$45$ & $w_{17,5}$ & $[{6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$46$ & $w_{18,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$47$ & $w_{18,2}$ & $[{2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$48$ & $w_{18,3}$ & $[{3, 4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$49$ & $w_{18,4}$ & $[{4, 2, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$50$ & $w_{18,5}$ & $[{4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$51$ & $w_{18,6}$ & $[{7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$52$ & $w_{19,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$53$ & $w_{19,2}$ & $[{2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$54$ & $w_{19,3}$ & $[{3, 4, 2, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$55$ & $w_{19,4}$ & $[{3, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$56$ & $w_{19,5}$ & $[{4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$57$ & $w_{19,6}$ & $[{5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$58$ & $w_{20,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$59$ & $w_{20,2}$ & $[{1, 3, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$60$ & $w_{20,3}$ & $[{3, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$61$ & $w_{20,4}$ & $[{3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$62$ & $w_{20,5}$ & $[{4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$63$ & $w_{20,6}$ & $[{5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$64$ & $w_{21,1}$ & $[{1, 3, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$65$ & $w_{21,2}$ & $[{1, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$66$ & $w_{21,3}$ & $[{3, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$67$ & $w_{21,4}$ & $[{3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$68$ & $w_{21,5}$ & $[{4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$69$ & $w_{21,6}$ & $[{5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$70$ & $w_{22,1}$ & $[{1, 3, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$71$ & $w_{22,2}$ & $[{1, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$72$ & $w_{22,3}$ & $[{1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$73$ & $w_{22,4}$ & $[{2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$74$ & $w_{22,5}$ & $[{3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$75$ & $w_{22,6}$ & $[{4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$76$ & $w_{22,7}$ & $[{6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$77$ & $w_{23,1}$ & $[{1, 2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8}]$ \\ 
\ $78$ & $w_{23,2}$ & $[{1, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $79$ & $w_{23,3}$ & $[{1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $80$ & $w_{23,4}$ & $[{2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $81$ & $w_{23,5}$ & $[{3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $82$ & $w_{23,6}$ & $[{3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $83$ & $w_{23,7}$ & $[{4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$84$ & $w_{24,1}$ & $[{1, 2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$85$ & $w_{24,2}$ & $[{1, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$86$ & $w_{24,3}$ & $[{1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$87$ & $w_{24,4}$ & $[{2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$88$ & $w_{24,5}$ & $[{2, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$89$ & $w_{24,6}$ & $[{3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$90$ & $w_{24,7}$ & $[{4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, \ 8}]$ \\ 
$91$ & $w_{25,1}$ & $[{1, 2, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$92$ & $w_{25,2}$ & $[{1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$93$ & $w_{25,3}$ & $[{2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$94$ & $w_{25,4}$ & $[{2, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$95$ & $w_{25,5}$ & $[{3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$96$ & $w_{25,6}$ & $[{4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$97$ & $w_{25,7}$ & $[{5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$98$ & $w_{26,1}$ & $[{1, 2, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5,
4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$99$ & $w_{26,2}$ & $[{1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6, 5,
4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$100$ & $w_{26,3}$ & $[{2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$101$ & $w_{26,4}$ & $[{2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$102$ & $w_{26,5}$ & $[{3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$103$ & $w_{26,6}$ & $[{4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$104$ & $w_{26,7}$ & $[{5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$105$ & $w_{27,1}$ & $[{1, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$106$ & $w_{27,2}$ & $[{2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$107$ & $w_{27,3}$ & $[{3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$108$ & $w_{27,4}$ & $[{4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$109$ & $w_{27,5}$ & $[{4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$110$ & $w_{27,6}$ & $[{5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$111$ & $w_{27,7}$ & $[{6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$112$ & $w_{28,1}$ & $[{1, 4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$113$ & $w_{28,2}$ & $[{2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$114$ & $w_{28,3}$ & $[{3, 4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$115$ & $w_{28,4}$ & $[{4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$116$ & $w_{28,5}$ & $[{4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$117$ & $w_{28,6}$ & $[{5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$118$ & $w_{28,7}$ & $[{6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 8,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$119$ & $w_{28,8}$ & $[{7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ 
$120$ & $w_{29,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$121$ & $w_{29,2}$ & $[{2, 4, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$122$ & $w_{29,3}$ & $[{3, 1, 4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$123$ & $w_{29,4}$ & $[{4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$124$ & $w_{29,5}$ & $[{5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$125$ & $w_{29,6}$ & $[{6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$126$ & $w_{29,7}$ & $[{7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1,
8, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$127$ & $w_{29,8}$ & $[{8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3,
1, 7, 6, 5, 4, 2, 3, \ 4, 5, 6, 7, 8}]$ \\ 
$128$ & $w_{30,1}$ & $[{1, 3, 1, 4, 2, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$129$ & $w_{30,2}$ & $[{2, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$130$ & $w_{30,3}$ & $[{3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$131$ & $w_{30,4}$ & $[{4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$132$ & $w_{30,5}$ & $[{5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$133$ & $w_{30,6}$ & $[{6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3,
1, 8, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ 
$134$ & $w_{30,7}$ & $[{7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4,
3, 1, 7, 6, 5, 4, 2, \ 3, 4, 5, 6, 7, 8}]$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$135$ & $w_{31,1}$ & $[{1, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$136$ & $w_{31,2}$ & $[{2, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$137$ & $w_{31,3}$ & $[{2, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$138$ & $w_{31,4}$ & $[{3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$139$ & $w_{31,5}$ & $[{4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$140$ & $w_{31,6}$ & $[{5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4,
3, 1, 8, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$141$ & $w_{31,7}$ & $[{6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5,
4, 3, 1, 7, 6, 5, 4, \ 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$142$ & $w_{32,1}$ & $[{1, 2, 3, 4, 2, 3, 1, 5, 4, 3, 6, 5, 4, 2, 7, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$143$ & $w_{32,2}$ & $[{1, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$144$ & $w_{32,3}$ & $[{2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$145$ & $w_{32,4}$ & $[{2, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$146$ & $w_{32,5}$ & $[{3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$147$ & $w_{32,6}$ & $[{4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5,
4, 3, 1, 8, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$148$ & $w_{32,7}$ & $[{5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
5, 4, 3, 1, 7, 6, 5, \ 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$149$ & $w_{33,1}$ & $[{1, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$150$ & $w_{33,2}$ & $[{1, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$151$ & $w_{33,3}$ & $[{2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$152$ & $w_{33,4}$ & $[{2, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$153$ & $w_{33,5}$ & $[{3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$154$ & $w_{33,6}$ & $[{4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7, 6,
5, 4, 3, 1, 8, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$155$ & $w_{33,7}$ & $[{4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
6, 5, 4, 3, 1, 7, 6, \ 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$156$ & $w_{34,1}$ & $[{1, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7,
6, 5, 4, 3, 1, 8, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$157$ & $w_{34,2}$ & $[{1, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
6, 5, 4, 3, 1, 8, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$158$ & $w_{34,3}$ & $[{1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2, 7,
6, 5, 4, 3, 1, 8, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$159$ & $w_{34,4}$ & $[{2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
6, 5, 4, 3, 1, 8, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$160$ & $w_{34,5}$ & $[{2, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 6, 5, 4, 3, 1, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$161$ & $w_{34,6}$ & $[{3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 6, 5, 4, 3, 1, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$162$ & $w_{34,7}$ & $[{4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 7,
6, 5, 4, 3, 1, 8, 7, \ 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$163$ & $w_{35,1}$ & $[{1, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 6, 5, 4, 3, 1, 8, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$164$ & $w_{35,2}$ & $[{1, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2, 6, 5, 4, 3, 1, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$165$ & $w_{35,3}$ & $[{1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
7, 6, 5, 4, 3, 1, 8, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$166$ & $w_{35,4}$ & $[{2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2, 6, 5, 4, 3, 1, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$167$ & $w_{35,5}$ & $[{3, 1, 4, 2, 3, 4, 5, 4, 2, 3, 1, 4, 3, 6, 5, 4, 2,
7, 6, 5, 4, 3, 1, 8, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$168$ & $w_{35,6}$ & $[{4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 6, 5, 4, 3, 1, 8, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$169$ & $w_{35,7}$ & $[{5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2,
7, 6, 5, 4, 3, 1, 8, \ 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$170$ & $w_{36,1}$ & $[{1, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 6, 5, 4, 3, \ 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$171$ & $w_{36,2}$ & $[{1, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2, 6, 5, 4, 3, 1, \ 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$172$ & $w_{36,3}$ & $[{1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 7, 6, 5, 4, 3, 1, \ 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$173$ & $w_{36,4}$ & $[{3, 1, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4,
2, 7, 6, 5, 4, 3, 1, \ 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$174$ & $w_{36,5}$ & $[{4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 6, 5, 4, 3, \ 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$175$ & $w_{36,6}$ & $[{5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2, 6, 5, 4, 3, 1, \ 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$176$ & $w_{37,1}$ & $[{1, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4,
3, 5, 4, 2, 6, 5, 4, \ 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$177$ & $w_{37,2}$ & $[{1, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 6, 5, 4, 3, \ 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$178$ & $w_{37,3}$ & $[{3, 1, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 6, 5, 4, 3, \ 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$179$ & $w_{37,4}$ & $[{3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3, 5,
4, 2, 7, 6, 5, 4, 3, \ 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$180$ & $w_{37,5}$ & $[{5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1, 4,
3, 5, 4, 2, 6, 5, 4, \ 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$181$ & $w_{37,6}$ & $[{6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 6, 5, 4, 3, \ 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$182$ & $w_{38,1}$ & $[{1, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1,
4, 3, 5, 4, 2, 6, 5, \ 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$183$ & $w_{38,2}$ & $[{1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4,
3, 5, 4, 2, 6, 5, 4, \ 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$184$ & $w_{38,3}$ & $[{3, 1, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1,
4, 3, 5, 4, 2, 6, 5, \ 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$185$ & $w_{38,4}$ & $[{3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1, 4,
3, 5, 4, 2, 6, 5, 4, \ 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$186$ & $w_{38,5}$ & $[{4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4, 3,
5, 4, 2, 7, 6, 5, 4, \ 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$187$ & $w_{38,6}$ & $[{6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3, 1,
4, 3, 5, 4, 2, 6, 5, \ 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$188$ & $w_{39,1}$ & $[{1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3,
1, 4, 3, 5, 4, 2, 6, \ 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$189$ & $w_{39,2}$ & $[{2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 5, 4, 2, 3, 1, 4,
3, 5, 4, 2, 7, 6, 5, \ 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$190$ & $w_{39,3}$ & $[{3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3,
1, 4, 3, 5, 4, 2, 6, \ 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$191$ & $w_{39,4}$ & $[{3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1,
4, 3, 5, 4, 2, 6, 5, \ 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$192$ & $w_{39,5}$ & $[{4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3, 1,
4, 3, 5, 4, 2, 6, 5, \ 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$193$ & $w_{39,6}$ & $[{7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2, 3,
1, 4, 3, 5, 4, 2, 6, \ 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$194$ & $w_{40,1}$ & $[{1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2,
3, 1, 4, 3, 5, 4, 2, \ 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$195$ & $w_{40,2}$ & $[{2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3,
1, 4, 3, 5, 4, 2, 6, \ 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$196$ & $w_{40,3}$ & $[{3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2,
3, 1, 4, 3, 5, 4, 2, \ 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$197$ & $w_{40,4}$ & $[{4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4, 2,
3, 1, 4, 3, 5, 4, 2, \ 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$198$ & $w_{40,5}$ & $[{4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2, 3,
1, 4, 3, 5, 4, 2, 6, \ 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$ \\ 
$199$ & $w_{41,1}$ & $[{2, 4, 3, 1, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4,
2, 3, 1, 4, 3, 5, 4, \ 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$200$ & $w_{41,2}$ & $[{2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2,
3, 1, 4, 3, 5, 4, 2, \ 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$201$ & $w_{41,3}$ & $[{3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4,
2, 3, 1, 4, 3, 5, 4, \ 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$202$ & $w_{41,4}$ & $[{4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5, 4,
2, 3, 1, 4, 3, 5, 4, \ 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$203$ & $w_{41,5}$ & $[{5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4, 2,
3, 1, 4, 3, 5, 4, 2, \ 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}]$
\\ 
$204$ & $w_{42,1}$ & $[{2, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5,
4, 2, 3, 1, 4, 3, 5, \ 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$205$ & $w_{42,2}$ & $[{2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5, 4,
2, 3, 1, 4, 3, 5, 4, \ 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$206$ & $w_{42,3}$ & $[{4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5,
4, 2, 3, 1, 4, 3, 5, \ 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$207$ & $w_{42,4}$ & $[{5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6, 5,
4, 2, 3, 1, 4, 3, 5, \ 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8}%
] $ \\ 
$208$ & $w_{43,1}$ & $[{2, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6,
5, 4, 2, 3, 1, 4, 3, \ 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$209$ & $w_{43,2}$ & $[{2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6,
5, 4, 2, 3, 1, 4, 3, \ 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$210$ & $w_{43,3}$ & $[{4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6, 5,
4, 2, 3, 1, 4, 3, 5, \ 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$211$ & $w_{43,4}$ & $[{5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7, 6,
5, 4, 2, 3, 1, 4, 3, \ 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8}]$ \\ 
$212$ & $w_{44,1}$ & $[{2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7,
6, 5, 4, 2, 3, 1, 4, \ 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$213$ & $w_{44,2}$ & $[{3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 6,
5, 4, 2, 3, 1, 4, 3, \ 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$214$ & $w_{44,3}$ & $[{4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7,
6, 5, 4, 2, 3, 1, 4, \ 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$215$ & $w_{44,4}$ & $[{6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8, 7,
6, 5, 4, 2, 3, 1, 4, \ 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8}]$ \\ 
$216$ & $w_{45,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7,
6, 5, 4, 2, 3, 1, 4, \ 3, 5, 4, 2, 6, 5, 4, 3, 1, 8, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$217$ & $w_{45,2}$ & $[{2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8,
7, 6, 5, 4, 2, 3, 1, \ 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$218$ & $w_{45,3}$ & $[{3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8,
7, 6, 5, 4, 2, 3, 1, \ 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$219$ & $w_{45,4}$ & $[{4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7, 8,
7, 6, 5, 4, 2, 3, 1, \ 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8}]$ \\ 
$220$ & $w_{46,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8, 7, 6, 5, 4, 2, 3, \ 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$221$ & $w_{46,2}$ & $[{3, 4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8, 7, 6, 5, 4, 2, 3, \ 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$222$ & $w_{46,3}$ & $[{4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6, 7,
8, 7, 6, 5, 4, 2, 3, \ 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8}]$ \\ 
$223$ & $w_{47,1}$ & $[{1, 3, 4, 2, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8, 7, 6, 5, 4, 2, \ 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8}]$ \\ 
$224$ & $w_{47,2}$ & $[{3, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8, 7, 6, 5, 4, 2, \ 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8}]$ \\ 
$225$ & $w_{47,3}$ & $[{5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5, 6,
7, 8, 7, 6, 5, 4, 2, \ 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8}]$ \\ 
$226$ & $w_{48,1}$ & $[{1, 3, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8, 7, 6, 5, 4, \ 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $227$ & $w_{48,2}$ & $[{3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4, 5,
6, 7, 8, 7, 6, 5, 4, \ 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8}]$ \\ 
\ $228$ & $w_{49,1}$ & $[{1, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8, 7, 6, 5, \ 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$229$ & $w_{49,2}$ & $[{4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3, 4,
5, 6, 7, 8, 7, 6, 5, \ 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$230$ & $w_{50,1}$ & $[{1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8, 7, 6, \ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5,
4, 2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$231$ & $w_{50,2}$ & $[{2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2, 3,
4, 5, 6, 7, 8, 7, 6, \ 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5,
4, 2, 3, 4, 5, 6, 7, \ 8}]$ \\ 
$232$ & $w_{51,1}$ & $[{1, 2, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8, 7, \ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$233$ & $w_{51,2}$ & $[{3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4, 2,
3, 4, 5, 6, 7, 8, 7, \ 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6,
5, 4, 2, 3, 4, 5, 6, \ 7, 8}]$ \\ 
$234$ & $w_{52,1}$ & $[{2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5, 4,
2, 3, 4, 5, 6, 7, 8, \ 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7,
6, 5, 4, 2, 3, 4, 5, \ 6, 7, 8}]$ \\ 
$235$ & $w_{53,1}$ & $[{4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1, 7, 6, 5,
4, 2, 3, 4, 5, 6, 7, \ 8, 7, 6, 5, 4, 2, 3, 1, 4, 3, 5, 4, 2, 6, 5, 4, 3, 1,
7, 6, 5, 4, 2, 3, 4, \ 5, 6, 7, 8}]$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$236$ & $w_{54,1}$ & $[{5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,3,4,5,6,\
7,8,7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,3,\ 4,5,6,7,8}]$ \\ 
$237$ & $w_{55,1}$ & $[{6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,3,4,5,\
6,7,8,7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,\ 3,4,5,6,7,8}]$ \\ 
$238$ & $w_{56,1}$ & $[{7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,3,4,\
5,6,7,8,7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,\ 2,3,4,5,6,7,8}]$ \\ 
$239$ & $w_{57,1}$ & $[{8,7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,4,2,3,\
4,5,6,7,8,7,6,5,4,2,3,1,4,3,5,4,2,6,5,4,3,1,7,6,5,\ 4,2,3,4,5,6,7,8}]$ \\ 
\hline
\end{tabular}
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{3} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{4} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{5} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{6} = \left( 
\begin{array}{cc}
1 & 1%
\end{array}%
\right) $

$A_{7} = \left( 
\begin{array}{cc}
0 & 1 \\ 
1 & 1%
\end{array}%
\right) $ $A_{8} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{9} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{10} = \left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
1 & 0 & 1%
\end{array}%
\right) $

$A_{11} = \left( 
\begin{array}{ccc}
1 & 1 & 0 \\ 
0 & 1 & 0 \\ 
1 & 0 & 1%
\end{array}%
\right) $ $A_{12} = \left( 
\begin{array}{cccc}
1 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{13} = \left( 
\begin{array}{cccc}
1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 1 \\ 
0 & 1 & 0 & 1 \\ 
1 & 0 & 0 & 0%
\end{array}%
\right) $ $A_{14} = \left( 
\begin{array}{cccc}
0 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 \\ 
1 & 0 & 1 & 1%
\end{array}%
\right) $ $A_{15} = \left( 
\begin{array}{cccc}
1 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 1 \\ 
0 & 1 & 0 & 1%
\end{array}%
\right) $ $A_{16} = \left( 
\begin{array}{ccccc}
1 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 1%
\end{array}%
\right) $ $A_{17} = \left( 
\begin{array}{ccccc}
1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 0 & 1 \\ 
0 & 1 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{18} = \left( 
\begin{array}{cccccc}
0 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 1 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{19} = \left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 1 \\ 
0 & 1 & 0 & 0 & 0 & 0%
\end{array}%
\right) $

$A_{20} = \left( 
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 1 & 0 & 1%
\end{array}%
\right) $ $A_{21} = \left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 1 \\ 
0 & 0 & 0 & 1 & 0 & 1%
\end{array}%
\right) $

$A_{22} = \left( 
\begin{array}{ccccccc}
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 0 & 1%
\end{array}%
\right) $ $A_{23} = \left( 
\begin{array}{ccccccc}
0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 1 & 1 & 0 & 0 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 0%
\end{array}%
\right) $

$A_{24} = \left( 
\begin{array}{ccccccc}
1 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 0 & 1 \\ 
0 & 0 & 1 & 0 & 1 & 0 & 1%
\end{array}%
\right) $ $A_{25} = \left( 
\begin{array}{ccccccc}
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 1%
\end{array}%
\right) $

$A_{26} = \left( 
\begin{array}{ccccccc}
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 0%
\end{array}%
\right) $ $A_{27} = \left( 
\begin{array}{ccccccc}
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1%
\end{array}%
\right) $

$A_{28} = \left( 
\begin{array}{cccccccc}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1%
\end{array}%
\right) $ $A_{29} = \left( 
\begin{array}{cccccccc}
1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 2 & 1 & 0 & 0 & 0 \\ 
2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 2 & 1 & 0 & 0 \\ 
0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 2 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 2 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1 & 2%
\end{array}%
\right) $

$A_{30} = \left( 
\begin{array}{ccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{31} = \left( 
\begin{array}{ccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $

$A_{32} = \left( 
\begin{array}{ccccccc}
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 1 & 0 \\ 
0 & 0 & 0 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{33} = \left( 
\begin{array}{ccccccc}
1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 0 & 1 \\ 
0 & 0 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $

$A_{34} = \left( 
\begin{array}{ccccccc}
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 & 1 \\ 
0 & 0 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 0 & 1 \\ 
0 & 0 & 0 & 0 & 1 & 1 & 0%
\end{array}%
\right) $ $A_{35} = \left( 
\begin{array}{ccccccc}
1 & 0 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 1 & 1%
\end{array}%
\right) $

$A_{36} = \left( 
\begin{array}{cccccc}
1 & 1 & 0 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 0 & 0 \\ 
0 & 1 & 1 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 \\ 
0 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 1 \\ 
0 & 0 & 1 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{37} = \left( 
\begin{array}{cccccc}
1 & 0 & 0 & 0 & 0 & 0 \\ 
1 & 1 & 1 & 0 & 0 & 0 \\ 
0 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 0 \\ 
1 & 0 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 1%
\end{array}%
\right) $

$A_{38} = \left( 
\begin{array}{cccccc}
1 & 0 & 1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 & 0 \\ 
0 & 0 & 0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 0 & 0 & 1 \\ 
0 & 1 & 0 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{39} = \left( 
\begin{array}{cccccc}
1 & 0 & 1 & 0 & 0 & 0 \\ 
1 & 0 & 0 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 1 & 0 \\ 
0 & 1 & 0 & 0 & 1 & 0 \\ 
1 & 0 & 0 & 0 & 0 & 1%
\end{array}%
\right) $

$A_{40} = \left( 
\begin{array}{ccccc}
1 & 0 & 1 & 0 & 0 \\ 
0 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 \\ 
0 & 0 & 1 & 0 & 1 \\ 
0 & 1 & 0 & 1 & 1 \\ 
1 & 0 & 0 & 0 & 0%
\end{array}%
\right) $ $A_{41} = \left( 
\begin{array}{ccccc}
0 & 0 & 1 & 0 & 0 \\ 
1 & 1 & 0 & 0 & 0 \\ 
0 & 0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 1 & 0 \\ 
0 & 1 & 0 & 1 & 1%
\end{array}%
\right) $ $A_{42} = \left( 
\begin{array}{cccc}
1 & 0 & 0 & 0 \\ 
1 & 1 & 0 & 0 \\ 
0 & 0 & 1 & 0 \\ 
1 & 0 & 1 & 1 \\ 
0 & 1 & 0 & 1%
\end{array}%
\right) $

$A_{43} = \left( 
\begin{array}{cccc}
1 & 1 & 0 & 0 \\ 
0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 1 \\ 
0 & 1 & 0 & 1%
\end{array}%
\right) $ $A_{44} = \left( 
\begin{array}{cccc}
1 & 0 & 0 & 0 \\ 
1 & 0 & 1 & 0 \\ 
0 & 1 & 1 & 0 \\ 
1 & 0 & 0 & 1%
\end{array}%
\right) $ $A_{45} = \left( 
\begin{array}{cccc}
0 & 1 & 0 & 1 \\ 
1 & 0 & 1 & 0 \\ 
0 & 0 & 1 & 1 \\ 
0 & 1 & 0 & 0%
\end{array}%
\right) $ $A_{46} = \left( 
\begin{array}{ccc}
1 & 0 & 0 \\ 
0 & 0 & 1 \\ 
1 & 1 & 0 \\ 
0 & 1 & 1%
\end{array}%
\right) $ $A_{47} = \left( 
\begin{array}{ccc}
1 & 0 & 0 \\ 
1 & 1 & 0 \\ 
0 & 1 & 1%
\end{array}%
\right) $ $A_{48} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1 \\ 
0 & 1%
\end{array}%
\right) $ $A_{49} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $

$A_{50} = \left( 
\begin{array}{cc}
1 & 0 \\ 
1 & 1%
\end{array}%
\right) $ $A_{51} = \left( 
\begin{array}{cc}
1 & 1 \\ 
1 & 0%
\end{array}%
\right) $ $A_{52} = \left( 
\begin{array}{c}
1 \\ 
1%
\end{array}%
\right) $ $A_{53} = \left( 
\begin{array}{c}
1%
\end{array}%
\right) $

$A_{54}=\left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{55}=\left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{56}=\left( 
\begin{array}{c}
1%
\end{array}%
\right) $ $A_{57}=\left( 
\begin{array}{c}
1%
\end{array}
\begin{tabular}{|l|l|l|}
\hline
nontrivial $H^{k}$ & basis elements & relations \\ \hline
$H^{12}=\mathbb{Z}$ & $\bar{s}_{6,2}$ &  \\ \hline
$H^{20}=\mathbb{Z}$ & $\bar{s}_{10,1}$ &  \\ \hline
$H^{24}=\mathbb{Z}$ & $\bar{s}_{12,1}$ & $\pm \bar{s}_{6,2}^2$ \\ \hline
$H^{30}=\mathbb{Z}_{2}$ & $\bar{s}_{15,4}$ &  \\ \hline
$H^{32}=\mathbb{Z}$ & $\bar{s}_{16,1}$ & $\pm \bar{s}_{6,2} \bar{s}_{10,1}$
\\ \hline
$H^{36}=\mathbb{Z}$ & $\bar{s}_{18,2}$ & $\pm \bar{s}_{6,2}^3$ \\ \hline
$H^{40}=\mathbb{Z}_{3}$ & $\bar{s}_{20,1}$ & $\pm \bar{s}_{10,1}^2$ \\ \hline
$H^{42}=\mathbb{Z}_{2}$ & $\bar{s}_{21,3}$ & $\pm \bar{s}_{6,2} \bar{s}%
_{15,4}$ \\ \hline
$H^{44}=\mathbb{Z}$ & $\bar{s}_{22,1}$ & $\pm \bar{s}_{6,2}^2\bar{s}_{10,1}$
\\ \hline
$H^{48}=\mathbb{Z}_{5}$ & $\bar{s}_{24,1}$ & $\pm \bar{s}_{6,2}^4$ \\ \hline
$H^{50}=\mathbb{Z}_{2}$ & $\bar{s}_{25,1}$ & $\pm \bar{s}_{10,1}\bar{s}%
_{15,4}$ \\ \hline
$H^{52}=\mathbb{Z}_{3}$ & $\bar{s}_{26,1}$ & $\pm \bar{s}_{6,2} \bar{s}%
_{10,1}^2$ \\ \hline
$H^{54}=\mathbb{Z}_{2}$ & $\bar{s}_{27,1}$ & $\pm \bar{s}_{6,2}^2 \bar{s}%
_{15,4}$ \\ \hline
$H^{56}=\mathbb{Z}$ & $\bar{s}_{28,1}$ & $\pm \bar{s}_{6,2}^3\bar{s}_{10,1}$
\\ \hline
$H^{62}=\mathbb{Z}_{2}$ & $\bar{s}_{31,2}$ & $\pm \bar{s}_{6,2}\bar{s}%
_{10,1} \bar{s}_{15,4}$ \\ \hline
$H^{64}=\mathbb{Z}_{3}$ & $\bar{s}_{32,1}$ & $\pm \bar{s}_{6,2}^2 \bar{s}%
_{10,1}^2$ \\ \hline
$H^{66}=\mathbb{Z}_{2}$ & $\bar{s}_{33,3}$ & $\pm \bar{s}_{6,2}^3 \bar{s}%
_{15,4}$ \\ \hline
$H^{68}=\mathbb{Z}_{5}$ & $\bar{s}_{34,1}$ & $\pm \bar{s}_{6,2}^4 \bar{s}%
_{10,1}$ \\ \hline
$H^{74}=\mathbb{Z}_{2}$ & $\bar{s}_{37,2}$ & $\pm \bar{s}_{6,2}^2 \bar{s}%
_{10,1} \bar{s}_{15,4}$ \\ \hline
$H^{76}=\mathbb{Z}_{3}$ & $\bar{s}_{38,1}$ & $\pm \bar{s}_{6,2}^3 \bar{s}%
_{10,1}^2$ \\ \hline
$H^{86}=\mathbb{Z}_{2}$ & $\bar{s}_{43,1}$ & $\pm \bar{s}_{6,2}^3 \bar{s}%
_{10,1}^2 \bar{s}_{15,4}$ \\ \hline
\end{tabular}

\begin{tabular}{|l|l|l|}
\hline
$H^{59}=\mathbb{Z}$ & $d_{59}=\beta ^{-1}(s_{29,1}-s_{29,2}-s_{29,3}+\
s_{29,4}$ &  \\ 
& $\ \ \ \ \ -s_{29,5}+s_{29,6}-s_{29,7}+s_{29,8})$ &  \\ \hline
$H^{71}=\mathbb{Z}$ & $\beta ^{-1}(2\,s_{35,1}-3\,s_{35,2}-\
s_{35,3}+s_{35,4}$ & $\pm \bar{s}_{6,2}d_{59}$ \\ 
& $\ \ \ \ \ +s_{35,5}-s_{35,6}+s_{35,7})$ &  \\ \hline
$H^{79}=\mathbb{Z}$ & $\beta ^{-1}(2\,s_{39,1}-s_{39,2}-s_{39,3}\ -s_{39,4}$
& $\pm \bar{s}_{10,1}d_{59}$ \\ 
& $\ \ \ \ \ +s_{39,5}-2\,s_{39,6})$ &  \\ \hline
$H^{83}=\mathbb{Z}$ & $\beta ^{-1}(2\,s_{41,1}-s_{41,2}+s_{41,3}
-s_{41,4}+s_{41,5})$ & $\pm \bar{s}_{6,2}^2 d_{59}$ \\ \hline
$H^{91}=\mathbb{Z}$ & $\beta ^{-1}(s_{45,1}-s_{45,2}-s_{45,3}+ s_{45,4}) $ & 
$\pm \bar{s}_{6,2} \bar{s}_{10,1} d_{59}$ \\ \hline
$H^{95}=\mathbb{Z}$ & $\beta ^{-1}(s_{47,1}-s_{47,2}+s_{47,3})$ & $\pm \bar{s%
}_{6,2}^3 d_{59}$ \\ \hline
$H^{103}=\mathbb{Z}$ & $\beta ^{-1}(-s_{51,1}+s_{51,2})$ & $\pm \bar{s}%
_{6,2}^2 \bar{s}_{10,1} d_{59}$ \\ \hline
\end{tabular}
